VidaForge: Open Research Infrastructure for Video Pretraining Data Recipes

Video foundation models increasingly rely on large-scale pretraining data, yet the end-to-end data pipelines behind them remain largely closed and difficult to inspect or reuse. Researchers seeking to understand how video data recipes affect model pretraining often need to build substantial infrastructure before testing even a focused hypothesis. We present VIDAFORGE, an open research infrastructure that represents a video data recipe as an executable five-stage workflow from raw videos to training datasets. A decision in this workflow can be varied to construct alternative datasets while preserving how every sample was produced. To demon strate this research workflow, we compare data recipes with different coverage and quality in early from-scratch pretraining of Wan 2.1 and V-JEPA 2.1. Across both learning objectives, the broader-coverage recipe achieves the highest downstream benchmark scores, while loss-based evaluation favors different recipes. This study demonstrates how VidaForge connects data-recipe choices to downstream model performance. We further release VIDAFORGE-3M, containing 3.14 million scene level clips totaling 6,475 hours, with fine-grained annotations and curation signals for video data-recipe research.

==> figures/annotation_r1.tex <==
% Generated layout prototype; not compiled. Edit here or regenerate from the saved records.
% The PNG is a Matplotlib layout preview, not a LaTeX rendering.
\begingroup
\definecolor{Trace087F8C}{HTML}{087F8C}
\definecolor{Trace233548}{HTML}{233548}
\definecolor{Trace607286}{HTML}{607286}
\definecolor{Trace8896A4}{HTML}{8896A4}
\definecolor{TraceCDD8E2}{HTML}{CDD8E2}
\definecolor{TraceFFFFFF}{HTML}{FFFFFF}
\begin{tikzpicture}[x=1bp,y=-1bp]
\path[use as bounding box] (0,0) rectangle (600,982.018);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{16bp}{19.520bp}\selectfont] at (10.000,3.000) {\bfseries Clip annotation example};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace607286,font=\sffamily\fontsize{10bp}{12.200bp}\selectfont] at (510.000,8.000) {duration: 10 s};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (27.579,32.000) {\includegraphics[width=103.843bp,height=78.188bp]{figures/annotation_r1/clip_00.jpg}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace607286,font=\sffamily\fontsize{9bp}{10.980bp}\selectfont] at (13.000,115.000) {0.0 s};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (174.579,32.000) {\includegraphics[width=103.843bp,height=78.188bp]{figures/annotation_r1/clip_01.jpg}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace607286,font=\sffamily\fontsize{9bp}{10.980bp}\selectfont] at (160.000,115.000) {3.0 s};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (321.579,32.000) {\includegraphics[width=103.843bp,height=78.188bp]{figures/annotation_r1/clip_02.jpg}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace607286,font=\sffamily\fontsize{9bp}{10.980bp}\selectfont] at (307.000,115.000) {6.5 s};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (468.579,32.000) {\includegraphics[width=103.843bp,height=78.188bp]{figures/annotation_r1/clip_03.jpg}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace607286,font=\sffamily\fontsize{9bp}{10.980bp}\selectfont] at (454.000,115.000) {9.5 s};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10bp}{12.200bp}\selectfont] at (10.000,139.000) {Optical 0.222 | Motion 0.079 | Aesthetic 0.055 | Text 0.984 | rejected};
\draw[draw=TraceCDD8E2,line width=0.6bp] (10.000,160.000) -- (590.000,160.000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{12bp}{14.640bp}\selectfont] at (10.000,174.000) {\bfseries Camera};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{9bp}{10.980bp}\selectfont] at (10.000,200.000) {Motion type};
\path[draw=Trace087F8C,fill=Trace087F8C,opacity=1.0,line width=.65bp,rounded corners=2bp] (107.000,197.000) rectangle (167.600,212.000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=TraceFFFFFF,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (113.000,199.000) {\bfseries no-motion};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (176.600,199.000) {minor-motion};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (248.292,199.000) {simple-motion};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (323.292,199.000) {complex-motion};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (406.291,199.000) {unknown};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{9bp}{10.980bp}\selectfont] at (10.000,221.000) {Steadiness};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (113.000,220.000) {static};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (151.000,220.000) {no-shaking};
\path[draw=Trace087F8C,fill=Trace087F8C,opacity=1.0,line width=.65bp,rounded corners=2bp] (206.003,218.000) rectangle (296.703,233.000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=TraceFFFFFF,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (212.003,220.000) {\bfseries minimal-shaking};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (305.703,220.000) {unsteady};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (359.603,220.000) {very-unsteady};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (435.202,220.000) {unknown};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{9bp}{10.980bp}\selectfont] at (10.000,242.000) {Pan};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (113.000,241.000) {pan-left};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (160.498,241.000) {pan-right};
\path[draw=Trace087F8C,fill=Trace087F8C,opacity=1.0,line width=.65bp,rounded corners=2bp] (207.898,239.000) rectangle (252.898,254.000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=TraceFFFFFF,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (213.898,241.000) {\bfseries no-pan};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (261.898,241.000) {unknown};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{9bp}{10.980bp}\selectfont] at (10.000,263.000) {Tilt};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (113.000,262.000) {tilt-up};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (152.800,262.000) {tilt-down};
\path[draw=Trace087F8C,fill=Trace087F8C,opacity=1.0,line width=.65bp,rounded corners=2bp] (198.600,260.000) rectangle (239.700,275.000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=TraceFFFFFF,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (204.600,262.000) {\bfseries no-tilt};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (248.700,262.000) {unknown};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{9bp}{10.980bp}\selectfont] at (10.000,284.000) {Zoom};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (113.000,283.000) {zoom-in};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (161.400,283.000) {zoom-out};
\path[draw=Trace087F8C,fill=Trace087F8C,opacity=1.0,line width=.65bp,rounded corners=2bp] (209.903,281.000) rectangle (262.503,296.000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=TraceFFFFFF,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (215.903,283.000) {\bfseries no-zoom};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (271.503,283.000) {unknown};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{9bp}{10.980bp}\selectfont] at (10.000,305.000) {Scene dynamics};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (113.000,304.000) {static};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (151.000,304.000) {mostly-static};
\path[draw=Trace087F8C,fill=Trace087F8C,opacity=1.0,line width=.65bp,rounded corners=2bp] (214.298,302.000) rectangle (266.198,317.000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=TraceFFFFFF,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (220.298,304.000) {\bfseries dynamic};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (275.198,304.000) {unknown};
\draw[draw=TraceCDD8E2,line width=0.6bp] (10.000,332.000) -- (590.000,332.000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{12bp}{14.640bp}\selectfont] at (10.000,345.000) {\bfseries Tag};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace607286,font=\sffamily\fontsize{9bp}{10.980bp}\selectfont] at (90.000,347.000) {* multi-label};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{9bp}{10.980bp}\selectfont] at (10.000,371.000) {Domain};
\path[draw=Trace087F8C,fill=Trace087F8C,opacity=1.0,line width=.65bp,rounded corners=2bp] (107.000,368.000) rectangle (168.200,383.000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=TraceFFFFFF,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (113.000,370.000) {\bfseries real\_world};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (177.200,370.000) {animation};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (234.200,370.000) {game};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (273.000,370.000) {screen\_recording};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (360.492,370.000) {synthetic\_render};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (446.389,370.000) {mixed};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (487.384,370.000) {unknown};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{9bp}{10.980bp}\selectfont] at (10.000,392.000) {Scene};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (113.000,391.000) {general\_indoor};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (190.700,391.000) {general\_outdoor};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (274.500,391.000) {urban};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (314.000,391.000) {nature};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (356.697,391.000) {driving};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (400.697,391.000) {sports};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (441.697,391.000) {food};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (475.197,391.000) {product};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (522.594,391.000) {portrait};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (113.000,408.000) {screen};
\path[draw=Trace087F8C,fill=Trace087F8C,opacity=1.0,line width=.65bp,rounded corners=2bp] (150.197,406.000) rectangle (187.797,421.000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=TraceFFFFFF,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (156.197,408.000) {\bfseries other};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (196.797,408.000) {unknown};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{9bp}{10.980bp}\selectfont] at (10.000,430.000) {Subjects *};
\path[draw=Trace087F8C,fill=Trace087F8C,opacity=1.0,line width=.65bp,rounded corners=2bp] (107.000,427.000) rectangle (151.600,442.000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=TraceFFFFFF,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (113.000,429.000) {\bfseries person};
\path[draw=Trace087F8C,fill=Trace087F8C,opacity=1.0,line width=.65bp,rounded corners=2bp] (154.600,427.000) rectangle (200.300,442.000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=TraceFFFFFF,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (160.600,429.000) {\bfseries vehicle};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (209.300,429.000) {animal};
\path[draw=Trace087F8C,fill=Trace087F8C,opacity=1.0,line width=.65bp,rounded corners=2bp] (246.600,427.000) rectangle (288.000,442.000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=TraceFFFFFF,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (252.600,429.000) {\bfseries object};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (297.000,429.000) {food};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (330.500,429.000) {landscape};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (388.100,429.000) {building};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (436.500,429.000) {text};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (468.298,429.000) {screen};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (511.495,429.000) {robot};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (548.792,429.000) {other};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (113.000,446.000) {unknown};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{9bp}{10.980bp}\selectfont] at (10.000,468.000) {Actions *};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (113.000,467.000) {talking};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (156.500,467.000) {locomotion};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (217.900,467.000) {driving};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (261.900,467.000) {sports};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (302.900,467.000) {cooking};
\path[draw=Trace087F8C,fill=Trace087F8C,opacity=1.0,line width=.65bp,rounded corners=2bp] (344.500,465.000) rectangle (452.800,480.000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=TraceFFFFFF,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (350.500,467.000) {\bfseries object\_manipulation};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (461.800,467.000) {natural\_motion};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (113.000,484.000) {camera\_motion\_only};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (215.100,484.000) {timelapse};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (271.400,484.000) {none};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (307.300,484.000) {other};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (344.700,484.000) {unknown};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{9bp}{10.980bp}\selectfont] at (10.000,506.000) {Style};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (113.000,505.000) {photorealistic};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (185.097,505.000) {cinematic};
\path[draw=Trace087F8C,fill=Trace087F8C,opacity=1.0,line width=.65bp,rounded corners=2bp] (234.997,503.000) rectangle (309.597,518.000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=TraceFFFFFF,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (240.997,505.000) {\bfseries documentary};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (318.597,505.000) {anime};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (359.697,505.000) {cartoon};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (406.697,505.000) {cg\_render};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (463.794,505.000) {gameplay};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (520.294,505.000) {graphic};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (113.000,522.000) {unknown};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{9bp}{10.980bp}\selectfont] at (10.000,544.000) {Text};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (113.000,543.000) {none};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (148.900,543.000) {incidental};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (204.900,543.000) {subtitle};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (251.300,543.000) {screen\_ui};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (306.297,543.000) {document};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (363.597,543.000) {signage};
\path[draw=Trace087F8C,fill=Trace087F8C,opacity=1.0,line width=.65bp,rounded corners=2bp] (405.497,541.000) rectangle (475.992,556.000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=TraceFFFFFF,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (411.497,543.000) {\bfseries overlay\_text};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (484.992,543.000) {unknown};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{9bp}{10.980bp}\selectfont] at (10.000,565.000) {Watermark};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (113.000,564.000) {none};
\path[draw=Trace087F8C,fill=Trace087F8C,opacity=1.0,line width=.65bp,rounded corners=2bp] (142.900,562.000) rectangle (175.400,577.000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=TraceFFFFFF,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (148.900,564.000) {\bfseries logo};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (184.400,564.000) {text\_watermark};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (266.097,564.000) {platform\_watermark};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (366.794,564.000) {unknown};
\draw[draw=TraceCDD8E2,line width=0.6bp] (10.000,592.000) -- (590.000,592.000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{12bp}{14.640bp}\selectfont] at (10.000,605.000) {\bfseries Multi-level caption};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace087F8C,font=\sffamily\fontsize{11bp}{13.420bp}\selectfont] at (10.000,630.000) {\bfseries L0};
\draw[draw=TraceCDD8E2,line width=1.1bp] (38.000,630.000) -- (38.000,642.566);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,630.000) {A mechanic in a dark jacket works on the engine of a red car using a tool.};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace087F8C,font=\sffamily\fontsize{11bp}{13.420bp}\selectfont] at (10.000,657.566) {\bfseries L1};
\draw[draw=TraceCDD8E2,line width=1.1bp] (38.000,657.566) -- (38.000,720.396);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,657.566) {This video features a close-up view of a mechanic repairing a car engine. The person, wearing a dark};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,670.132) {jacket, is seen using a tool to work on a component within the engine bay of a red vehicle. The};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,682.698) {camera is stationary, capturing the mechanic's hands as they manipulate the tool and adjust their};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,695.264) {grip. The scene is well-lit, allowing for clear visibility of the engine parts and the mechanic's actions.};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,707.830) {The focus remains on the manual work being performed throughout the duration of the clip.};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace087F8C,font=\sffamily\fontsize{11bp}{13.420bp}\selectfont] at (10.000,735.396) {\bfseries L2};
\draw[draw=TraceCDD8E2,line width=1.1bp] (38.000,735.396) -- (38.000,823.358);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,735.396) {A mechanic is shown working under the hood of a red car in a static close-up shot. The individual,};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,747.962) {dressed in a dark jacket and cap, is focused on a specific part of the engine. At the beginning, they};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,760.528) {are using a tool with both hands to adjust or tighten a component. Midway through the clip, the};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,773.094) {mechanic changes their stance, resting one hand on the engine cover for leverage while continuing to};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,785.660) {work with the other hand. The camera angle remains fixed from above, providing a clear view of the};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,798.226) {engine bay and the mechanic's hands. The lighting is consistent, and the background remains};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,810.792) {unchanged, emphasizing the technical nature of the task.};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace087F8C,font=\sffamily\fontsize{11bp}{13.420bp}\selectfont] at (10.000,838.358) {\bfseries L3};
\draw[draw=TraceCDD8E2,line width=1.1bp] (38.000,838.358) -- (38.000,964.018);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,838.358) {The video presents a static, high-angle close-up shot of a mechanic working on the engine of a red};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,850.924) {vehicle. The scene is illuminated by artificial lighting, highlighting the metallic textures of the engine};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,863.490) {components and the red paint of the car's body. A person, wearing a dark jacket with a red collar and};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,876.056) {a cap, is the primary subject. Initially, the mechanic uses both hands to manipulate a tool, likely a};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,888.622) {wrench, on a component located near the front of the engine bay. As the clip progresses, the};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,901.188) {mechanic shifts their posture, placing their left hand on the silver engine cover for stability while};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,913.754) {continuing to work with their right hand. The camera remains fixed throughout the sequence, with no};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,926.320) {panning, zooming, or tilting, keeping the focus entirely on the manual labor. A digital watermark};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,938.886) {reading 'Expert Village' is visible in the bottom right corner. The mechanic's movements are};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,951.452) {deliberate and focused, suggesting a repair or maintenance task is being performed.};
\end{tikzpicture}
\endgroup


==> figures/annotation_s1.tex <==
% Generated layout prototype; not compiled. Edit here or regenerate from the saved records.
% The PNG is a Matplotlib layout preview, not a LaTeX rendering.
\begingroup
\definecolor{Trace087F8C}{HTML}{087F8C}
\definecolor{Trace233548}{HTML}{233548}
\definecolor{Trace607286}{HTML}{607286}
\definecolor{Trace8896A4}{HTML}{8896A4}
\definecolor{TraceCDD8E2}{HTML}{CDD8E2}
\definecolor{TraceFFFFFF}{HTML}{FFFFFF}
\begin{tikzpicture}[x=1bp,y=-1bp]
\path[use as bounding box] (0,0) rectangle (600,994.584);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{16bp}{19.520bp}\selectfont] at (10.000,3.000) {\bfseries Clip annotation example};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace607286,font=\sffamily\fontsize{10bp}{12.200bp}\selectfont] at (510.000,8.000) {duration: 10 s};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (10.000,32.076) {\includegraphics[width=139.000bp,height=78.035bp]{figures/trace_s1/clip_00.jpg}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace607286,font=\sffamily\fontsize{9bp}{10.980bp}\selectfont] at (13.000,115.000) {0.0 s};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (157.000,32.076) {\includegraphics[width=139.000bp,height=78.035bp]{figures/trace_s1/clip_01.jpg}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace607286,font=\sffamily\fontsize{9bp}{10.980bp}\selectfont] at (160.000,115.000) {3.0 s};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (304.000,32.076) {\includegraphics[width=139.000bp,height=78.035bp]{figures/trace_s1/clip_02.jpg}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace607286,font=\sffamily\fontsize{9bp}{10.980bp}\selectfont] at (307.000,115.000) {6.5 s};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (451.000,32.076) {\includegraphics[width=139.000bp,height=78.035bp]{figures/trace_s1/clip_03.jpg}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace607286,font=\sffamily\fontsize{9bp}{10.980bp}\selectfont] at (454.000,115.000) {9.5 s};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10bp}{12.200bp}\selectfont] at (10.000,139.000) {Optical 1.000 | Motion 0.455 | Aesthetic 0.472 | Text 1.000 | selected};
\draw[draw=TraceCDD8E2,line width=0.6bp] (10.000,160.000) -- (590.000,160.000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{12bp}{14.640bp}\selectfont] at (10.000,174.000) {\bfseries Camera};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{9bp}{10.980bp}\selectfont] at (10.000,200.000) {Motion type};
\path[draw=Trace087F8C,fill=Trace087F8C,opacity=1.0,line width=.65bp,rounded corners=2bp] (107.000,197.000) rectangle (167.405,212.000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=TraceFFFFFF,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (113.000,199.000) {\bfseries no-motion};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (176.405,199.000) {minor-motion};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (247.744,199.000) {simple-motion};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (322.917,199.000) {complex-motion};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (405.962,199.000) {unknown};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{9bp}{10.980bp}\selectfont] at (10.000,221.000) {Steadiness};
\path[draw=Trace087F8C,fill=Trace087F8C,opacity=1.0,line width=.65bp,rounded corners=2bp] (107.000,218.000) rectangle (145.559,233.000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=TraceFFFFFF,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (113.000,220.000) {\bfseries static};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (154.559,220.000) {no-shaking};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (215.911,220.000) {minimal-shaking};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (300.483,220.000) {unsteady};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (354.420,220.000) {very-unsteady};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (429.808,220.000) {unknown};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{9bp}{10.980bp}\selectfont] at (10.000,242.000) {Pan};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (113.000,241.000) {pan-left};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (160.442,241.000) {pan-right};
\path[draw=Trace087F8C,fill=Trace087F8C,opacity=1.0,line width=.65bp,rounded corners=2bp] (208.014,239.000) rectangle (252.911,254.000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=TraceFFFFFF,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (214.014,241.000) {\bfseries no-pan};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (261.911,241.000) {unknown};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{9bp}{10.980bp}\selectfont] at (10.000,263.000) {Tilt};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (113.000,262.000) {tilt-up};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (152.944,262.000) {tilt-down};
\path[draw=Trace087F8C,fill=Trace087F8C,opacity=1.0,line width=.65bp,rounded corners=2bp] (198.897,260.000) rectangle (239.923,275.000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=TraceFFFFFF,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (204.897,262.000) {\bfseries no-tilt};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (248.923,262.000) {unknown};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{9bp}{10.980bp}\selectfont] at (10.000,284.000) {Zoom};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (113.000,283.000) {zoom-in};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (161.559,283.000) {zoom-out};
\path[draw=Trace087F8C,fill=Trace087F8C,opacity=1.0,line width=.65bp,rounded corners=2bp] (210.373,281.000) rectangle (262.792,296.000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=TraceFFFFFF,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (216.373,283.000) {\bfseries no-zoom};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (271.792,283.000) {unknown};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{9bp}{10.980bp}\selectfont] at (10.000,305.000) {Scene dynamics};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (113.000,304.000) {static};
\path[draw=Trace087F8C,fill=Trace087F8C,opacity=1.0,line width=.65bp,rounded corners=2bp] (145.064,302.000) rectangle (219.003,317.000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=TraceFFFFFF,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (151.064,304.000) {\bfseries mostly-static};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (228.003,304.000) {dynamic};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (278.914,304.000) {unknown};
\draw[draw=TraceCDD8E2,line width=0.6bp] (10.000,332.000) -- (590.000,332.000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{12bp}{14.640bp}\selectfont] at (10.000,345.000) {\bfseries Tag};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace607286,font=\sffamily\fontsize{9bp}{10.980bp}\selectfont] at (90.000,347.000) {* multi-label};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{9bp}{10.980bp}\selectfont] at (10.000,371.000) {Domain};
\path[draw=Trace087F8C,fill=Trace087F8C,opacity=1.0,line width=.65bp,rounded corners=2bp] (107.000,368.000) rectangle (168.153,383.000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=TraceFFFFFF,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (113.000,370.000) {\bfseries real\_world};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (177.153,370.000) {animation};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (234.378,370.000) {game};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (273.209,370.000) {screen\_recording};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (360.159,370.000) {synthetic\_render};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (445.780,370.000) {mixed};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (486.512,370.000) {unknown};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{9bp}{10.980bp}\selectfont] at (10.000,392.000) {Scene};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (113.000,391.000) {general\_indoor};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (190.850,391.000) {general\_outdoor};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (274.798,391.000) {urban};
\path[draw=Trace087F8C,fill=Trace087F8C,opacity=1.0,line width=.65bp,rounded corners=2bp] (308.378,389.000) rectangle (351.861,404.000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=TraceFFFFFF,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (314.378,391.000) {\bfseries nature};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (360.861,391.000) {driving};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (404.944,391.000) {sports};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (445.916,391.000) {food};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (479.484,391.000) {product};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (526.794,391.000) {portrait};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (113.000,408.000) {screen};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (155.925,408.000) {other};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (193.303,408.000) {unknown};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{9bp}{10.980bp}\selectfont] at (10.000,430.000) {Subjects *};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (113.000,429.000) {person};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (156.794,429.000) {vehicle};
\path[draw=Trace087F8C,fill=Trace087F8C,opacity=1.0,line width=.65bp,rounded corners=2bp] (195.714,427.000) rectangle (239.544,442.000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=TraceFFFFFF,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (201.714,429.000) {\bfseries animal};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (248.544,429.000) {object};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (289.431,429.000) {food};
\path[draw=Trace087F8C,fill=Trace087F8C,opacity=1.0,line width=.65bp,rounded corners=2bp] (317.000,427.000) rectangle (376.898,442.000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=TraceFFFFFF,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (323.000,429.000) {\bfseries landscape};
\path[draw=Trace087F8C,fill=Trace087F8C,opacity=1.0,line width=.65bp,rounded corners=2bp] (379.898,427.000) rectangle (430.534,442.000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=TraceFFFFFF,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (385.898,429.000) {\bfseries building};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (439.534,429.000) {text};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (471.116,429.000) {screen};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (514.041,429.000) {robot};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (551.214,429.000) {other};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (113.000,446.000) {unknown};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{9bp}{10.980bp}\selectfont] at (10.000,468.000) {Actions *};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (113.000,467.000) {talking};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (156.630,467.000) {locomotion};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (218.273,467.000) {driving};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (262.356,467.000) {sports};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (303.328,467.000) {cooking};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (351.080,467.000) {object\_manipulation};
\path[draw=Trace087F8C,fill=Trace087F8C,opacity=1.0,line width=.65bp,rounded corners=2bp] (445.383,465.000) rectangle (529.086,480.000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=TraceFFFFFF,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (451.383,467.000) {\bfseries natural\_motion};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (113.000,484.000) {camera\_motion\_only};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (215.298,484.000) {timelapse};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (271.637,484.000) {none};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (307.592,484.000) {other};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (344.970,484.000) {unknown};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{9bp}{10.980bp}\selectfont] at (10.000,506.000) {Style};
\path[draw=Trace087F8C,fill=Trace087F8C,opacity=1.0,line width=.65bp,rounded corners=2bp] (107.000,503.000) rectangle (184.691,518.000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=TraceFFFFFF,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (113.000,505.000) {\bfseries photorealistic};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (193.691,505.000) {cinematic};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (249.713,505.000) {documentary};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (320.667,505.000) {anime};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (361.823,505.000) {cartoon};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (408.938,505.000) {cg\_render};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (465.805,505.000) {gameplay};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (522.422,505.000) {graphic};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (113.000,522.000) {unknown};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{9bp}{10.980bp}\selectfont] at (10.000,544.000) {Text};
\path[draw=Trace087F8C,fill=Trace087F8C,opacity=1.0,line width=.65bp,rounded corners=2bp] (107.000,541.000) rectangle (142.427,556.000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=TraceFFFFFF,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (113.000,543.000) {\bfseries none};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (151.427,543.000) {incidental};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (207.637,543.000) {subtitle};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (254.095,543.000) {screen\_ui};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (308.878,543.000) {document};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (366.261,543.000) {signage};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (414.277,543.000) {overlay\_text};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (481.244,543.000) {unknown};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{9bp}{10.980bp}\selectfont] at (10.000,565.000) {Watermark};
\path[draw=Trace087F8C,fill=Trace087F8C,opacity=1.0,line width=.65bp,rounded corners=2bp] (107.000,562.000) rectangle (142.427,577.000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=TraceFFFFFF,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (113.000,564.000) {\bfseries none};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (151.427,564.000) {logo};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (184.372,564.000) {text\_watermark};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (265.586,564.000) {platform\_watermark};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace8896A4,font=\sffamily\fontsize{8.4bp}{10.248bp}\selectfont] at (365.913,564.000) {unknown};
\draw[draw=TraceCDD8E2,line width=0.6bp] (10.000,592.000) -- (590.000,592.000);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{12bp}{14.640bp}\selectfont] at (10.000,605.000) {\bfseries Multi-level caption};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace087F8C,font=\sffamily\fontsize{11bp}{13.420bp}\selectfont] at (10.000,630.000) {\bfseries L0};
\draw[draw=TraceCDD8E2,line width=1.1bp] (38.000,630.000) -- (38.000,655.132);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,630.000) {A static wide shot of a green alpine valley featuring wooden cabins, a dirt path, and a waterfall};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,642.566) {cascading down a steep mountain slope.};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace087F8C,font=\sffamily\fontsize{11bp}{13.420bp}\selectfont] at (10.000,670.132) {\bfseries L1};
\draw[draw=TraceCDD8E2,line width=1.1bp] (38.000,670.132) -- (38.000,732.962);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,670.132) {A static shot displays a lush green alpine meadow surrounded by steep, forested mountains. Several};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,682.698) {small wooden cabins are situated in the valley, and a waterfall cascades down the cliff on the left};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,695.264) {side. A dirt path winds through the grass in the foreground. The camera remains fixed, capturing the};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,707.830) {tranquil and misty atmosphere of the mountain landscape without any movement or changes in};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,720.396) {perspective.};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace087F8C,font=\sffamily\fontsize{11bp}{13.420bp}\selectfont] at (10.000,747.962) {\bfseries L2};
\draw[draw=TraceCDD8E2,line width=1.1bp] (38.000,747.962) -- (38.000,835.924);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,747.962) {The video presents a static, wide view of a mountainous valley filled with bright green grass. In the};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,760.528) {foreground, a dirt track leads into the meadow, which is dotted with several small, traditional wooden};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,773.094) {huts. To the left, a waterfall flows down a steep, tree-covered cliff, adding a vertical element to the};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,785.660) {composition. The background features towering mountains with rocky faces and patches of forest,};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,798.226) {their summits shrouded in mist. The camera does not move, pan, or zoom, maintaining a steady,};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,810.792) {picturesque frame of the rural alpine setting. The scene is peaceful, with no visible human activity or};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,823.358) {significant changes in the environment throughout the clip.};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace087F8C,font=\sffamily\fontsize{11bp}{13.420bp}\selectfont] at (10.000,850.924) {\bfseries L3};
\draw[draw=TraceCDD8E2,line width=1.1bp] (38.000,850.924) -- (38.000,976.584);
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,850.924) {This static, wide-angle shot captures a serene alpine valley landscape under an overcast sky. The};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,863.490) {scene is dominated by a vibrant, lush green meadow in the foreground, where a worn dirt path curves};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,876.056) {from the bottom right toward the center. Several small, rustic wooden cabins with dark roofs are};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,888.622) {scattered across the mid-ground, nestled at the base of steep, forested slopes. On the left, a};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,901.188) {prominent waterfall cascades down a rocky cliff face, while fainter waterfalls are visible on the distant};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,913.754) {right slopes. The mountains rise sharply in the background, their peaks partially obscured by};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,926.320) {low-hanging clouds and mist. Throughout the duration of the clip, the camera remains completely};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,938.886) {stationary, offering a fixed perspective of the tranquil environment. There is no significant movement};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,951.452) {from the structures or the landscape, and the lighting remains consistent and diffused, highlighting};
\node[anchor=north west,inner sep=0pt,outer sep=0pt,text=Trace233548,font=\sffamily\fontsize{10.3bp}{12.566bp}\selectfont] at (51.000,964.018) {the rich greens of the grass and the dark tones of the pine trees.};
\end{tikzpicture}
\endgroup

